Verifying linear temporal specifications of constant-rate multi-mode systems

Constant-rate multi-mode systems (MMS) are hybrid systems with finitely many modes and real-valued variables that evolve over continuous time according to mode-specific constant rates. We introduce a variant of linear temporal logic (LTL) for MMS, and we investigate the complexity of the model-checking problem for syntactic fragments of LTL. We obtain a complexity landscape where each fragment is either P-complete, NP-complete or undecidable. These results generalize and unify several results on MMS and continuous counter systems.

==> figures/automaton.tex <==
\begin{tikzpicture}[auto, node distance=2cm, very thick, initial text=, scale=0.75, transform shape]
  \tikzstyle{cstate} = [state, ellipse, inner sep=0pt];

  %% Top automaton
  \node[cstate, initial above]     (q0) {$a \land \F b$};
  \node[cstate, right=1.5cm of q0] (q1) {$\F b$};        
  \node[cstate, right=1.5cm of q1] (q2) {$\true$};        
  
  \path[->]
  (q0) edge[] node {$\upc{\{a\}}$} (q1)
  (q0) edge[bend right=20] node[swap] {$\upc{\{a, b\}}$} (q2)
  (q1) edge[] node {$\upc{\{b\}}$} (q2)

  (q1) edge[loop above] node {$\upc{\emptyset}$} ()
  (q2) edge[loop right] node {$\upc{\emptyset}$} ()
  ;
  
  %% Bottom automaton
  \node[cstate, initial above, below=1.25cm of q0] (r0) {
    $\G\F a \land \F\G c \land \F b$
  };
  \node[cstate, below of=r0] (r2) {$\G\F a \land \G c \land \F b$};
  \node[cstate, right of=r0, shift={(3, 0)}] (r1) {$\G\F a \land \F\G c$};
  \node[cstate, right of=r2, shift={(3, 0)}] (r3) {$\G\F a \land \G c$};
  
  \path[->]
  (r0) edge[] node[]     {$\upc{\{b\}}$}    (r1)
  (r1) edge[] node[]     {$\upc{\{c\}}$}    (r3)
  (r0) edge[] node[swap] {$\upc{\{c\}}$}    (r2)
  (r2) edge[] node[swap] {$\upc{\{b, c\}}$} (r3)
  
  (r0) edge[] node[] {$\upc{\{b, c\}}$} (r3)
  
  (r0) edge[out=175, in=185, looseness=5] node[swap] {
    $\upc{\emptyset}$
  } (r0)
  
  (r1) edge[out=-7, in=7, looseness=5] node[swap] {
    $\upc{\emptyset}$
  } (r1)
  
  (r2) edge[out=175, in=185, looseness=5] node[swap] {
    $\upc{\{c\}}$
  } (r2)
  
  (r3) edge[out=-7, in=7, looseness=5] node[swap] {
    $\upc{\{c\}}$
  } (r3);
  
  %% Labels        
  \node[above=2pt of q0, xshift=-35pt, font=\Large] {$\A_\varphi$:};
  \node[above=2pt of r0, xshift=-35pt, font=\Large] {$\A_{\varphi'}$:};
\end{tikzpicture}      


==> figures/complexity.tex <==
\begin{tikzpicture}[auto, semithick, transform shape, scale=0.85]  
  %% Complexity
  \colorlet{colP}{colA}
  \colorlet{colNP}{colB}
  \colorlet{colUndec}{colC}
  
  \fill[pattern color=colP!75, postaction={pattern=north east lines},
    colP, fill opacity=0.4] (-3.75, -1.5) rectangle (5.30, 1.35);
  
  \fill[pattern color=colNP!85!black, postaction={pattern=crosshatch dots},
    colNP, fill opacity=0.4] (-3.75, 3.60) rectangle (5.30, 1.35);

  \fill[pattern color=colUndec!50, postaction={pattern=crosshatch},
    colUndec, fill opacity=0.4] (-3.75, 7.85) rectangle (5.30, 3.60);
  
  \node[rotate=90, black!70!colP]     at (5.05, -0.1) {P-complete};
  \node[rotate=90, black!70!colNP]    at (5.05, 2.45) {NP-complete};
  \node[rotate=90, black!70!colUndec] at (5.05, 5.65) {Undecidable};

  % PTIME
  \node (FG) {$\{\F, \G\}$};

  \node[below  left=10pt and 0cm of FG] (F) {$\{\F\}$};
  \node[below right=10pt and 0cm of FG] (G) {$\{\G\}$};

  \node[above=10pt of FG, xshift=2cm, yshift=-20pt, font=\small] (FGn) {
    \begin{tabular}{l}
      $\{\F, \neg\} \equiv {}$ \\
      $\{\F, \G, \neg\} \equiv {}$ \\
      $\{\G, \neg\}$
    \end{tabular}
  }; 
  \node[above=-15pt of FGn, xshift=10pt] (FGnphantom) {};
      
  \node[left=2.5cm of FGn] (Fo) {$\{\F, \lor\}$};
  \node[right=10pt of FGn] (Ga) {$\{\G, \land\}$};
  
  %% NP
  \node[above=2.5cm of F]  (Fa)  {$\{\F, \land\}$};
  \node[above=10pt of Fa]  (FGa) {$\{\F, \G, \land\}$};
  \node[left =5pt  of FGa] (Fao) {$\{\F, \land, \lor\}$};
  
  %% Undecidable
  \node[above=2cm of FGa] (FGao) {$\{\F, \G, \land, \lor\}$};
    
  \node[above=1.25cm of FGao] (all) {$\{\U, \F, \G, \land, \lor, \neg\}$};
  
  \node[above=15pt of FGa, xshift=2.75cm] (Go) {$\{\G, \lor\}$};
  \node[above=5pt  of Go,  xshift=-1cm]  (FGo) {$\{\F, \G, \lor\}$};
  \node[above=5pt  of Go,  xshift=1cm]   (Gao) {$\{\G, \land, \lor\}$};

  \node[left=3.5cm of Go] (U) {$\{\U, \ldots\}$};
  
  \node[above=1cm of Gao, xshift=-0.5cm, font=\tiny] (FGaon) {
    \begin{tabular}{l}
      $\mathmakebox[38pt][r]{\{\F, \lor, \neg\} \equiv {}}
      \mathmakebox[26pt][l]{\{\F, \land, \neg\}} \equiv
      \{\F, \land, \lor, \neg\} \equiv {}$ \\
      
      $\mathmakebox[38pt][r]{\{\G, \lor, \neg\} \equiv {}}
      \mathmakebox[26pt][l]{\{\G, \land, \neg\}} \equiv
      \{\G, \land, \lor, \neg\} \equiv {}$ \\
      
      $\mathmakebox[38pt][r]{\{\F, \G, \lor, \neg\} \equiv {}} \{\F, \G,
      \land, \neg\} \equiv \{\F, \G, \land, \lor, \neg\}$
    \end{tabular}
  };
  
  \path[->]
  %% P to P
  (FG) edge[out=45, in=180] node {} (FGn)
  (F)  edge node {} (FG)
  (G)  edge node {} (FG)
  (F)  edge node {} (Fo)
  (G)  edge[out=0, in=-145] node {} (Ga)
  
  %% P to NP
  (F)  edge node {} (Fa)
  (Fo) edge[bend left=10] node {} (Fao)
  (Ga) edge[out=90, in=0] node {} (FGa)
  
  %% P to undecidable
  (Fo) edge[out=15, in=-100, looseness=1] node {} (FGo)
  (G)  edge[out=0, in=0,  looseness=1]  node {} (Go)
  (FG) edge[out=90, in=-60, looseness=0.5] node {} (FGo)  
  (FGnphantom) edge[out=45, in=-25, looseness=0.5] node {} (FGaon)
  (Ga) edge[out=90, in=-35] node {} (Gao)
  
  %% NP to NP
  (Fa) edge node {} (FGa)
  (Fa) edge node {} (Fao)
  (FG) edge[out=110, in=-35] node {} (FGa)
  
  %% NP to undecidable
  (Fao) edge[bend left=10] node {} (FGao)
  (FGa) edge node {} (FGao)
  
  %% Undecidable to undecidable
  (Go)  edge node {} (FGo)
  (Go)  edge node {} (Gao)
  (FGo) edge node {} (FGao)
  (Gao) edge[bend right=10] node {} (FGao)
  
  (U)    edge[bend left=20] node {} (all)
  
  (FGao)  edge[bend right=10] node {} (FGaon)
  (FGaon) edge[out=150, in=0] node {} (all)
  ;

  %% Theorems
  \node[below=-5pt of F, font=\footnotesize, black!60!colP] {
    Thm.~\ref{thm:f:g:Phard}
  };
  
  \node[below=-5pt of G, font=\footnotesize, black!60!colP] {
    Thm.~\ref{thm:f:g:Phard}
  };

  \node[below=-5pt of Fo, xshift=-12pt, font=\footnotesize, black!60!colP] {
    Thm.~\ref{thm:fgn:for:P}
  };

  \node[below=-5pt of Ga, xshift=2pt, font=\footnotesize, black!60!colP] {
    Thm.~\ref{thm:fgn:for:P}
  };

  \node[below=-5pt of FGn, xshift=-5pt, font=\footnotesize, black!50!colP] {
    Thm.~\ref{thm:fgn:for:P}
  };

  \node[below=-5pt of Fa, xshift=-18pt, font=\footnotesize, black!50!colNP] {
    Thm.~\ref{thm:fa:NPhard}
  };

  \node[above=-5pt of FGa, xshift=18pt, font=\footnotesize, black!50!colNP] {
    Thm.~\ref{thm:fga:NP}
  };

  \node[above=-5pt of Fao, xshift=-12pt, font=\footnotesize, black!50!colNP] {
    Thm.~\ref{thm:fao:NP}
  };

  \node[below=-5pt of U, xshift=-2pt, font=\footnotesize, black!50!colUndec] {
    Thm.~\ref{thm:u:go:undec}
  };

  \node[below=-5pt of Go, font=\footnotesize, black!50!colUndec] {
    Thm.~\ref{thm:u:go:undec}
  };
\end{tikzpicture}\hspace*{-2pt}


==> figures/exec.tex <==
\begin{tikzpicture}[auto, scale=0.66, transform shape]
  \tikzstyle{every node} = [font=\Large]
  
  \begin{axis}[
      xmin = -0.5, ymin = -0.5,
      xmax = 4, ymax = 4, 
      xlabel = {}, ylabel = {},
      xtick distance=0.5, ytick distance=0.5,
      xticklabels = {,, 0,, 1,, 2,, 3,, 4},
      yticklabels = {,, 0,, 1,, 2,, 3,, 4},
      width = 7cm, height = 7cm,
      grid = both,
      grid style = {line width = 0.1pt, draw = gray!15},
    ]
    
    %% Zones
    \addplot[colB!50!black, fill=colB, fill opacity=0.5]
    coordinates {
      (0.5, 0.5) (0.5, 1.5) (1.5, 1.5) (1.5, 0.5) (0.5, 0.5)
    }
    node[
      above, xshift=45pt, yshift=5pt,
      colB!30!black, fill opacity=1.0, font=\LARGE
    ] {$X$};
    
    \addplot[colA!50!black, fill=colA, fill opacity=0.5]
    coordinates {
      (2, 2.5) (2.25, 2.75) (3.5, 3) (3, 1.5) (2, 2.5)
    }
    node[
      below, xshift=52pt, yshift=-5pt,
      colA!30!black, fill opacity=1.0, font=\LARGE
    ] {$Y$};
    
    \addplot[colC!50!black, fill=colC, fill opacity=0.5]
    coordinates {
      (1, 2) (2.5, 2.5) (3.5, 3.5) (2, 3) (1, 2)
    }
    node[
      below, xshift=13pt, yshift=35pt,
      colC!30!black, fill opacity=1.0, font=\LARGE
    ] {$Z$};          
    
    %% Time moments
    \tikzstyle{cmark} = [circle, fill, black!50, inner sep=2pt];
    
    \node[cmark] at (axis cs:1, 1)       {};
    \node[cmark] at (axis cs:1.5, 1.5)   {};
    \node[cmark] at (axis cs:2, 1.5)     {};
    \node[cmark] at (axis cs:2.5, 2)     {};
    \node[cmark] at (axis cs:3, 2)       {};
    \node[cmark] at (axis cs:2.5, 2.5)   {};
    \node[cmark] at (axis cs:2.25, 2.75) {};
    \node[cmark] at (axis cs:2, 3)       {};
    \node[cmark] at (axis cs:2, 3.5)     {};
    
    %% Execution
    \addplot[ultra thick, ->, dashed] coordinates {
      (1, 1)
      (1.5, 1.5)
    }
    node[] {};
    
    \addplot[ultra thick, ->, densely dotted] coordinates {
      (1.5, 1.5)
      (2, 1.5)
    } node[] {};
    
    \addplot[ultra thick, ->, dashed] coordinates {
      (2, 1.5)
      (2.5, 2)
    } node[] {};
    
    \addplot[ultra thick, ->, densely dotted] coordinates {
      (2.5, 2)
      (3, 2)
    } node[] {};
    
    \addplot[ultra thick, ->] coordinates {
      (3, 2)
      (2, 3)
    } node[] {};
    
    \addplot[ultra thick, ->, dashdotted] coordinates {
      (2, 3)
      (2, 4)
    } node[] {};
  \end{axis}
\end{tikzpicture}


==> figures/np-hard.tex <==
\begin{tikzpicture}[scale=1.1, transform shape]
  \draw[step=0.5, black, opacity=0.25, thin]
  (-0.75, -0.25) grid (2.25, 2.25);
  
  \node[inner sep=0] (zero) at (0,0) {};
  \node[inner sep=0] (y) at (0.5, 1) {};
  \node[inner sep=0] (n) at (-0.5, 1) {};
  
  \foreach \i in {0,...,2} {
    \node[font=\small, opacity=0.5] at (\i, -0.5) {\i};
    \node[font=\small, opacity=0.5] at (-1.15, \i) {\i};
  }
  
  \draw[->, very thick] (zero) edge node[right] {$\vec{y}_i$} (y);
  \draw[->, very thick, densely dotted] (zero) edge node[left]  {$\vec{n}_i$} (n);
  
  \node[inner sep=0] (yy) at (-0.5, 2) {};
  \node[inner sep=0] (nn) at (0.5, 2) {};
  
  \draw[-, colA, opacity=0.5, line width=3pt]   (0.5, 1) --   (0.5, 2);
  \draw[-, colB, opacity=0.5, line width=3pt] (-0.55, 2) --  (0.55, 2);
  \draw[-, colC, opacity=0.5, line width=3pt]  (-0.5, 1) --  (-0.5, 2);
  
  \node[colA!70!black, xshift=2pt,  yshift=6pt] at  (0.5, 2) {$Y_i$};
  \node[colB!60!black, xshift=0pt,  yshift=6pt] at    (0, 2) {$C_i$};
  \node[colC!70!black, xshift=-2pt, yshift=6pt] at (-0.5, 2) {$N_i$};
  
  \draw[->, very thick] (y) edge node[near end, left, xshift=-6pt] {
    $\overline{\vec{y}}_i$
  } (yy);

  \draw[->, very thick, densely dotted] (n) edge node[near end, right, xshift=7pt] {
    $\overline{\vec{n}}_i$
  } (nn);
\end{tikzpicture}

